Bound Analysis of Imperative Programs with the Size-change Abstraction (extended version)

The size-change abstraction (SCA) is an important program abstraction for termination analysis, which has been successfully implemented in many tools for functional and logic programs. In this paper, we demonstrate that SCA is also a highly effective abstract domain for the bound analysis of imperative programs. We have implemented a bound analysis tool based on SCA for imperative programs. We abstract programs in a pathwise and context dependent manner, which enables our tool to analyze real-world programs effectively. Our work shows that SCA captures many of the essential ideas of previous termination and bound analysis and goes beyond in a conceptually simpler framework.

==> Examples/Example1_CFG.tex <==
\begin{tikzpicture}[scale=1, node distance = 1cm, auto]
    % Place nodes

\node (begin) {\em begin};
\node [block, below of=begin] (stmt0) {$n = \star$};
\node [decision, below of=stmt0] (header1) {$c = 1$};
\node [right of=header1, node distance = 3cm] (end) {\em end};
\node [decision, below of=header1] (decision1) {$f$};
\node [block, right of=decision1, node distance = 2cm] (stmt1) {\tiny $c = c /  2$};
\node [decision, below of=decision1] (decision2) {$n > r$};
\node [decision, left of=decision2, node distance=2cm] (decision4) {$n < r$};



\node [decision, below of=decision4] (decision5a) {$d = \uparrow$};
\node [decision, below of=decision5a] (decision5b) {$\neg f$};
\node [block, left of=decision5a, node distance=2cm] (stmt4) {$d = \uparrow$};
\node [block, above of=stmt4] (stmt5) {\tiny $s = s - c$};
\node [decision, above of=stmt5] (decision7) {$s < 0$};
\node [block, below of=decision5b] (stmtx1b) {\tiny $f = \mathit{true}$};
\node [block, below of=stmtx1b] (stmtx2b) {\tiny $c = c / 2$};
%\node [below of=decision4] (end2) {\em end};
\node [right of=decision7, node distance=2cm] (end3) {\em end};

\node [decision, right of=decision5a, node distance = 4cm] (decision3a) {$d = \downarrow$};
\node [decision, below of=decision3a] (decision3b) {$\neg f$};
\node [block, below of=decision3b] (stmtx1a) {\tiny $f = \mathit{true}$};
\node [block, below of=stmtx1a] (stmtx2a) {\tiny $c = c / 2$};
\node [block, right of=decision3a, node distance=2cm] (stmt2) {$d = \uparrow$};
\node [block, above of=stmt2] (stmt3) {\tiny $s = s + c$};
\node [decision, above of=stmt3] (decision6) {\tiny $s > 255$};

%Draw edges
\path[line](begin) -- (stmt0);
\path[line](stmt0) -- (header1);
\path[line](header1) -- node[near start] {yes} (end);
\path[line](header1) -- node[near start] {no} (decision1);
\path[line](decision1) -- node[at start]{yes} (stmt1);
\path[line](decision1) -- node[near start]{no} (decision2);
\path[line](stmt1) |- (decision2);
\path[line](decision2) |- node[near start] {yes} (decision3a);
\path[line](decision3a) -- node {yes} (decision3b);
\path[line](decision3a) -- node {no} (stmt2);
\path[line](decision3b) -- node {yes} (stmtx1a);
\path[line](stmtx1a) -- (stmtx2a);
\path[line](stmtx2a) -| (stmt2);
\path[line](decision3b.east) -| node[near start] {no} (stmt2.south);
\path[line](stmt2) -- (stmt3);
\path[line](stmt3) -- (decision6);
\path[line](decision2) -- node[near start] {no} (decision4);
\path[line](decision4) -- node[near start] {yes} (decision5a);
\path[line](decision5a) -- node[near start] {yes} (decision5b);
\path[line](decision5a) -- node [near start] {no} (stmt4);
\path[line](decision5b) -- node[near start] {yes} (stmtx1b);
\path[line](decision5b) -| node[near start] {no} (stmt4);
\path[line](stmtx1b) -- (stmtx2b);
\path[line](stmtx2b) -| (stmt4);
\path[line](stmt4) -- (stmt5);
\path[line](stmt5) -- (decision7);
\path[line](decision4) -- node[near start] {no} (end3);
\path[line](decision6) |- node[near start] {no} (stmt0);
\path[line](decision6) -|  node [near start] {yes} (end);
\path[line](decision7) |- node[near start] {no} (stmt0);
\path[line](decision7) -- node[near start] {yes} (end3);


%\node (begin) {\em begin};
 %   \node [block, below of=begin] (init) {$i = n$};
 %   \node [decision, below of=init] (header1) {$i > 0$};
 %   \node [block, below of=header1] (l1stmt1) {$j = i$};
 %   \node [left of=header1, node distance = 1.5cm] (end) {\em end};
 %   \node [block, below of=l1stmt1] (l1stmt2) {$--j$};
 %   \node [block, right of=header1, node distance = 1.7cm] (l1stmt3) {$i = j$};
 %   \node [decision, below of=l1stmt2] (header2a) {$j > 0$};
 %   \node [decision, below of=header2a] (header2b) {$\star$};
  %  \node [block, below of=header2b] (l2stmt1) {$--j$};
    % Draw edges
%\path[line](begin) -- (init);
 %   \path [line] (init) -- node[at end] {$\pi_1$} (header1);
 %   \path [line] (header1) -- node {yes} (l1stmt1);
 %    \path [line] (header1) -- node {no} (end) ;
 %   \path [line] (l1stmt1) -- (l1stmt2);
  %  \path [line] (l1stmt3) -- (header1);
  %   \path [line] (l1stmt2) -- node[at end]{$\pi_2$}(header2a);
  %    \path [line] (header2a) -- node {yes} (header2b);
   %   \path [line] (header2b) -- node {yes} (l2stmt1);
      
    %  \path [line] (l2stmt1.west) -| (header2a.west);
     %   \path [line] (header2a.east) -| node[near start] {no} (l1stmt3.south);
%\path [line] (header2b.east) -| node[near start] {no} (l1stmt3.south);
    %\path [line] (decide) -| node [near start, color=black] {yes} (update);
    %\path [line] (update) |- (identify);
    %\path [line] (decide) -- node [, color=black] {no}(stop);
\end{tikzpicture}


==> Examples/Example27_CFG.tex <==
\begin{tikzpicture}[scale=1, node distance = 1cm, auto]
    % Place nodes

\node (begin) {\em begin};
\node [block, below of=begin] (stmt0) {$n = \star$};
\node [decision, below of=stmt0] (header1) {$c = 1$};
\node [right of=header1, node distance = 3cm] (end) {\em end};
\node [decision, below of=header1] (decision1) {$f$};
\node [block, right of=decision1, node distance = 2cm] (stmt1) {\tiny $c = c /  2$};
\node [decision, below of=decision1] (decision2) {$n > r$};
\node [decision, left of=decision2, node distance=2cm] (decision4) {$n < r$};



\node [decision, below of=decision4] (decision5a) {$d = \uparrow$};
\node [decision, below of=decision5a] (decision5b) {$\neg f$};
\node [block, left of=decision5a, node distance=2cm] (stmt4) {$d = \uparrow$};
\node [block, above of=stmt4] (stmt5) {\tiny $s = s - c$};
\node [decision, above of=stmt5] (decision7) {$s < 0$};
\node [block, below of=decision5b] (stmtx1b) {\tiny $f = \mathit{true}$};
\node [block, below of=stmtx1b] (stmtx2b) {\tiny $c = c / 2$};
%\node [below of=decision4] (end2) {\em end};
\node [right of=decision7, node distance=2cm] (end3) {\em end};

\node [decision, right of=decision5a, node distance = 4cm] (decision3a) {$d = \downarrow$};
\node [decision, below of=decision3a] (decision3b) {$\neg f$};
\node [block, below of=decision3b] (stmtx1a) {\tiny $f = \mathit{true}$};
\node [block, below of=stmtx1a] (stmtx2a) {\tiny $c = c / 2$};
\node [block, right of=decision3a, node distance=2cm] (stmt2) {$d = \uparrow$};
\node [block, above of=stmt2] (stmt3) {\tiny $s = s + c$};
\node [decision, above of=stmt3] (decision6) {\tiny $s > 255$};

%Draw edges
\path[line](begin) -- (stmt0);
\path[line](stmt0) -- (header1);
\path[line](header1) -- node[near start] {yes} (end);
\path[line](header1) -- node[near start] {no} (decision1);
\path[line](decision1) -- node[at start]{yes} (stmt1);
\path[line](decision1) -- node[near start]{no} (decision2);
\path[line](stmt1) |- (decision2);
\path[line](decision2) |- node[near start] {yes} (decision3a);
\path[line](decision3a) -- node {yes} (decision3b);
\path[line](decision3a) -- node {no} (stmt2);
\path[line](decision3b) -- node {yes} (stmtx1a);
\path[line](stmtx1a) -- (stmtx2a);
\path[line](stmtx2a) -| (stmt2);
\path[line](decision3b.east) -| node[near start] {no} (stmt2.south);
\path[line](stmt2) -- (stmt3);
\path[line](stmt3) -- (decision6);
\path[line](decision2) -- node[near start] {no} (decision4);
\path[line](decision4) -- node[near start] {yes} (decision5a);
\path[line](decision5a) -- node[near start] {yes} (decision5b);
\path[line](decision5a) -- node [near start] {no} (stmt4);
\path[line](decision5b) -- node[near start] {yes} (stmtx1b);
\path[line](decision5b) -| node[near start] {no} (stmt4);
\path[line](stmtx1b) -- (stmtx2b);
\path[line](stmtx2b) -| (stmt4);
\path[line](stmt4) -- (stmt5);
\path[line](stmt5) -- (decision7);
\path[line](decision4) -- node[near start] {no} (end3);
\path[line](decision6) |- node[near start] {no} (stmt0);
\path[line](decision6) -|  node [near start] {yes} (end);
\path[line](decision7) |- node[near start] {no} (stmt0);
\path[line](decision7) -- node[near start] {yes} (end3);


%\node (begin) {\em begin};
 %   \node [block, below of=begin] (init) {$i = n$};
 %   \node [decision, below of=init] (header1) {$i > 0$};
 %   \node [block, below of=header1] (l1stmt1) {$j = i$};
 %   \node [left of=header1, node distance = 1.5cm] (end) {\em end};
 %   \node [block, below of=l1stmt1] (l1stmt2) {$--j$};
 %   \node [block, right of=header1, node distance = 1.7cm] (l1stmt3) {$i = j$};
 %   \node [decision, below of=l1stmt2] (header2a) {$j > 0$};
 %   \node [decision, below of=header2a] (header2b) {$\star$};
  %  \node [block, below of=header2b] (l2stmt1) {$--j$};
    % Draw edges
%\path[line](begin) -- (init);
 %   \path [line] (init) -- node[at end] {$\pi_1$} (header1);
 %   \path [line] (header1) -- node {yes} (l1stmt1);
 %    \path [line] (header1) -- node {no} (end) ;
 %   \path [line] (l1stmt1) -- (l1stmt2);
  %  \path [line] (l1stmt3) -- (header1);
  %   \path [line] (l1stmt2) -- node[at end]{$\pi_2$}(header2a);
  %    \path [line] (header2a) -- node {yes} (header2b);
   %   \path [line] (header2b) -- node {yes} (l2stmt1);
      
    %  \path [line] (l2stmt1.west) -| (header2a.west);
     %   \path [line] (header2a.east) -| node[near start] {no} (l1stmt3.south);
%\path [line] (header2b.east) -| node[near start] {no} (l1stmt3.south);
    %\path [line] (decide) -| node [near start, color=black] {yes} (update);
    %\path [line] (update) |- (identify);
    %\path [line] (decide) -- node [, color=black] {no}(stop);
\end{tikzpicture}


==> Examples/example1CFG.tex <==


\begin{tikzpicture}[scale=0.5, node distance = 2cm, auto]

%$\trn_1 \xrightarrow{\scr_1} \trn_1,
%\trn_2 \xrightarrow{\scr_2} \trn_2,
%\trn_1 \xrightarrow{\scr_1} \trn_4,
%\trn_2 \xrightarrow{\scr_2} \trn_3,
%\trn_3 \xrightarrow{\scr_3} \trn_5,
%\trn_3 \xrightarrow{\scr_3} \trn_6,
%\trn_4 \xrightarrow{\scr_4} \trn_5,
%\trn_4 \xrightarrow{\scr_4} \trn_6,
%\trn_5 \xrightarrow{\scr_3} \trn_5,
%\trn_6 \xrightarrow{\scr_4} \trn_6,

%\trn_5 \xrightarrow{\scr_3} \trn_6,
%\trn_6 \xrightarrow{\scr_4} \trn_5$

\node (t3) {$\loc_3$};
\node (t2) [left of=t3, node distance=1cm] {$\loc_2$};
\node (t4) [right of=t3] {$\loc_4$};
\node (t1) [right of=t4, node distance=1cm] {$\loc_1$};
\node (t5) [below of=t3] {$\loc_5$};
\node (t6) [right of=t5] {$\loc_6$};

\path (t1) edge [loop below] node {$\trn_1$} (t1)
(t2) edge [loop below] node {$\trn_2$} (t2)
(t1) edge [line] node[below] {$\trn_1$} (t4)
(t2) edge [line] node[below] {$\trn_2$} (t3)
(t3) edge [line] node[left] {$\trn_3$} (t5)
(t3) edge [line] node[near start, xshift=-1em] {$\trn_3$}  (t6)
(t4) edge [line] node[above, near start] {$\trn_4$} (t5)
(t4) edge [line] node {$\trn_4$} (t6)
(t5) edge [loop below] node {$\trn_5$} (t5)
(t6) edge [loop below] node {$\trn_6$} (t6)
(t5) edge [-latex, bend left] node[below] {$\trn_5$} (t6)
(t6) edge [-latex, bend left] node {$\trn_6$} (t5);
 % \path (A) edge              node {0,1,L} (B)
 %           edge              node {1,1,R} (C)
    %    (B) edge [loop above] node {1,1,L} (B)
   %         edge              node {0,1,L} (C)
     %   (C) edge              node {0,1,L} (D)
    %        edge [bend left]  node {1,0,R} (E)
     %   (D) edge [loop below] node {1,1,R} (D)
     %       edge              node {0,1,R} (A)
     %   (E) edge [bend left]  node {1,0,R} (A);
\end{tikzpicture}


==> Examples/example23CFG.tex <==


%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
 %                   semithick]
 % \tikzstyle{every state}=[fill=red,draw=none,text=white]

\begin{tikzpicture}[scale=0.5, node distance = 2cm, auto,label distance=2mm]

%$\trn_1 \xrightarrow{\scr_1} \trn_1,
%\trn_2 \xrightarrow{\scr_2} \trn_2,
%\trn_1 \xrightarrow{\scr_1} \trn_4,
%\trn_2 \xrightarrow{\scr_2} \trn_3,
%\trn_3 \xrightarrow{\scr_3} \trn_5,
%\trn_3 \xrightarrow{\scr_3} \trn_6,
%\trn_4 \xrightarrow{\scr_4} \trn_5,
%\trn_4 \xrightarrow{\scr_4} \trn_6,
%\trn_5 \xrightarrow{\scr_3} \trn_5,
%\trn_6 \xrightarrow{\scr_4} \trn_6,

%\trn_5 \xrightarrow{\scr_3} \trn_6,
%\trn_6 \xrightarrow{\scr_4} \trn_5$

%\item $\loc_1 \xrightarrow{\trn_1} \loc_2$
%\item $\loc_2 \xrightarrow{\trn_2} \loc_2$
%\item $\loc_2 \xrightarrow{\trn_3} \loc_2$
%\item $\loc_2 \xrightarrow{Id} \loc_3$
%\item $\loc_3 \xrightarrow{\trn_4} \loc_3$
%\item $\loc_3 \xrightarrow{Id} \loc_1$

%f_1 \xrightarrow{\scr_1} f_1,
%f_1 \xrightarrow{\scr_2} f_2,
%f_2 \xrightarrow{\scr_3} f_3,
%f_3 \xrightarrow{\scr_3} f_3

\node         (f1)  {$\loc_1$};
\node         (f2) [right of=f1]  {$\loc_2$};
\node         (f3) [right of=f2]       {$\loc_3$};

\path (f1) edge [loop above] node {$\trn_1$} (f1)
(f1) edge [line] node {$\trn_1$} (f2)
(f2) edge [line] node {$\trn_2$} (f3)
(f3) edge [loop above] node {$\trn_3$} (f3);

 % \path (A) edge              node {0,1,L} (B)
 %           edge              node {1,1,R} (C)
    %    (B) edge [loop above] node {1,1,L} (B)
   %         edge              node {0,1,L} (C)
     %   (C) edge              node {0,1,L} (D)
    %        edge [bend left]  node {1,0,R} (E)
     %   (D) edge [loop below] node {1,1,R} (D)
     %       edge              node {0,1,R} (A)
     %   (E) edge [bend left]  node {1,0,R} (A);
\end{tikzpicture}

%\hspace*{1cm}

%\begin{tikzpicture}[scale=0.5, node distance = 2cm, auto,label distance=2mm]
%
%%$\trn_1 \xrightarrow{\scr_1} \trn_1,
%%\trn_2 \xrightarrow{\scr_2} \trn_2,
%%\trn_1 \xrightarrow{\scr_1} \trn_4,
%%\trn_2 \xrightarrow{\scr_2} \trn_3,
%%\trn_3 \xrightarrow{\scr_3} \trn_5,
%%\trn_3 \xrightarrow{\scr_3} \trn_6,
%%\trn_4 \xrightarrow{\scr_4} \trn_5,
%%\trn_4 \xrightarrow{\scr_4} \trn_6,
%%\trn_5 \xrightarrow{\scr_3} \trn_5,
%%\trn_6 \xrightarrow{\scr_4} \trn_6,
%
%%\trn_5 \xrightarrow{\scr_3} \trn_6,
%%\trn_6 \xrightarrow{\scr_4} \trn_5$
%
%%\item $\loc_1 \xrightarrow{\trn_1} \loc_2$
%%\item $\loc_2 \xrightarrow{\trn_2} \loc_2$
%%\item $\loc_2 \xrightarrow{\trn_3} \loc_2$
%%\item $\loc_2 \xrightarrow{Id} \loc_3$
%%\item $\loc_3 \xrightarrow{\trn_4} \loc_3$
%%\item $\loc_3 \xrightarrow{Id} \loc_1$
%
%%f_1 \xrightarrow{\scr_1} f_2
%%f_2 \xrightarrow{\scr_2} f_2
%
%\node         (t1)  {$\trn_1$};
%\node         (t2)[right of=t1]  {$\trn_2$};
%
%\path (t1) edge [line] node {$\scr_1$} (t2)
%(t2) edge [loop below] node {$\scr_2$} (t2);
%
% % \path (A) edge              node {0,1,L} (B)
% %           edge              node {1,1,R} (C)
%    %    (B) edge [loop above] node {1,1,L} (B)
%   %         edge              node {0,1,L} (C)
%     %   (C) edge              node {0,1,L} (D)
%    %        edge [bend left]  node {1,0,R} (E)
%     %   (D) edge [loop below] node {1,1,R} (D)
%     %       edge              node {0,1,R} (A)
%     %   (E) edge [bend left]  node {1,0,R} (A);
%\end{tikzpicture}


==> Examples/example27CFG.tex <==


%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
 %                   semithick]
 % \tikzstyle{every state}=[fill=red,draw=none,text=white]
  
\begin{tikzpicture}[scale=0.5, node distance = 2cm, auto,label distance=2mm]

%$\trn_1 \xrightarrow{\scr_1} \trn_1,
%\trn_2 \xrightarrow{\scr_2} \trn_2,
%\trn_1 \xrightarrow{\scr_1} \trn_4,
%\trn_2 \xrightarrow{\scr_2} \trn_3,
%\trn_3 \xrightarrow{\scr_3} \trn_5,
%\trn_3 \xrightarrow{\scr_3} \trn_6,
%\trn_4 \xrightarrow{\scr_4} \trn_5,
%\trn_4 \xrightarrow{\scr_4} \trn_6,
%\trn_5 \xrightarrow{\scr_3} \trn_5,
%\trn_6 \xrightarrow{\scr_4} \trn_6,

%\trn_5 \xrightarrow{\scr_3} \trn_6,
%\trn_6 \xrightarrow{\scr_4} \trn_5$

%\item $\loc_1 \xrightarrow{\trn_1} \loc_2$
%\item $\loc_2 \xrightarrow{\trn_2} \loc_2$
%\item $\loc_2 \xrightarrow{\trn_3} \loc_2$
%\item $\loc_2 \xrightarrow{Id} \loc_3$
%\item $\loc_3 \xrightarrow{\trn_4} \loc_3$
%\item $\loc_3 \xrightarrow{Id} \loc_1$

%f_1 \xrightarrow{\scr_1} f_2
%f_2 \xrightarrow{\scr_2} f_2

\node         (t1)  {$\trn_1$};
\node         (t2)[right of=t1]  {$\trn_2$};

\path (t1) edge [line] node {$\scr_1$} (t2)
(t2) edge [loop below] node {$\scr_2$} (t2);

 % \path (A) edge              node {0,1,L} (B)
 %           edge              node {1,1,R} (C)
    %    (B) edge [loop above] node {1,1,L} (B)
   %         edge              node {0,1,L} (C)
     %   (C) edge              node {0,1,L} (D)
    %        edge [bend left]  node {1,0,R} (E)
     %   (D) edge [loop below] node {1,1,R} (D)
     %       edge              node {0,1,R} (A)
     %   (E) edge [bend left]  node {1,0,R} (A);
\end{tikzpicture}


==> Examples/example2BCFG.tex <==


%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
 %                   semithick]
 % \tikzstyle{every state}=[fill=red,draw=none,text=white]
  
\begin{tikzpicture}[scale=0.5, node distance = 1.5cm, auto]

%$\trn_1 \xrightarrow{\scr_1} \trn_1,
%\trn_2 \xrightarrow{\scr_2} \trn_2,
%\trn_1 \xrightarrow{\scr_1} \trn_4,
%\trn_2 \xrightarrow{\scr_2} \trn_3,
%\trn_3 \xrightarrow{\scr_3} \trn_5,
%\trn_3 \xrightarrow{\scr_3} \trn_6,
%\trn_4 \xrightarrow{\scr_4} \trn_5,
%\trn_4 \xrightarrow{\scr_4} \trn_6,
%\trn_5 \xrightarrow{\scr_3} \trn_5,
%\trn_6 \xrightarrow{\scr_4} \trn_6,

%\trn_5 \xrightarrow{\scr_3} \trn_6,
%\trn_6 \xrightarrow{\scr_4} \trn_5$

%\item $\loc_1 \xrightarrow{\trn_1} \loc_2$
%\item $\loc_2 \xrightarrow{\trn_2} \loc_2$
%\item $\loc_2 \xrightarrow{\trn_3} \loc_2$
%\item $\loc_2 \xrightarrow{Id} \loc_3$
%\item $\loc_3 \xrightarrow{\trn_4} \loc_3$
%\item $\loc_3 \xrightarrow{Id} \loc_1$

%\item $\loc_1 \xrightarrow{\trn_1} \loc_{2a}$
%\item $\loc_{2a} \xrightarrow{\scr} \loc_{2b}$

%\item $\loc_{2b} \xrightarrow{Id} \loc_{2^\prime}$
%\item $\loc_{2b} \xrightarrow{\trn_2} \loc_{2^\prime}$
%\item $\loc_{2b} \xrightarrow{\trn_3} \loc_{2^\prime}$

%\item $\loc_{2^\prime} \xrightarrow{Id} \loc_{3a}$
%\item $\loc_{3a} \xrightarrow{\scr} \loc_{3b}$
%\item $\loc_{3b} \xrightarrow{Id} \loc_1$


\node         (t1)  {$\loc_1$};
\node         (t2a)[right of=t1]  {$\loc_{2a}$};
\node         (t2b)[below of=t2a]  {$\loc_{2b}$};
\node         (t2d)[below of=t2b]  {$\loc_{2^\prime}$};
\node         (t3a) [left of=t2d]       {$\loc_{3a}$};
\node         (t3b) [left of=t2b]       {$\loc_{3b}$};

\path (t1) edge [line] node {$\trn_1$} (t2a)
(t2a) edge [line] node {$\scr$} (t2b)
(t2b) edge [-latex, bend left] node[right] {$Id$} (t2d)
(t2b) edge [line] node[left, xshift=1.5mm] {$\trn_2$} (t2d)        
(t2b) edge [-latex, bend right] node[left] {$\trn_3$} (t2d)
(t2d) edge [line] node {$Id$} (t3a)
(t3a) edge [line] node {$\scr$} (t3b)
(t3b) edge [line] node {$Id$} (t1);

 % \path (A) edge              node {0,1,L} (B)
 %           edge              node {1,1,R} (C)
    %    (B) edge [loop above] node {1,1,L} (B)
   %         edge              node {0,1,L} (C)
     %   (C) edge              node {0,1,L} (D)
    %        edge [bend left]  node {1,0,R} (E)
     %   (D) edge [loop below] node {1,1,R} (D)
     %       edge              node {0,1,R} (A)
     %   (E) edge [bend left]  node {1,0,R} (A);
\end{tikzpicture}


==> Examples/example2CFG.tex <==


%\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=2.8cm,
 %                   semithick]
 % \tikzstyle{every state}=[fill=red,draw=none,text=white]

\begin{tikzpicture}[scale=0.5, node distance = 1.5cm, auto,label distance=2mm]

%$\trn_1 \xrightarrow{\scr_1} \trn_1,
%\trn_2 \xrightarrow{\scr_2} \trn_2,
%\trn_1 \xrightarrow{\scr_1} \trn_4,
%\trn_2 \xrightarrow{\scr_2} \trn_3,
%\trn_3 \xrightarrow{\scr_3} \trn_5,
%\trn_3 \xrightarrow{\scr_3} \trn_6,
%\trn_4 \xrightarrow{\scr_4} \trn_5,
%\trn_4 \xrightarrow{\scr_4} \trn_6,
%\trn_5 \xrightarrow{\scr_3} \trn_5,
%\trn_6 \xrightarrow{\scr_4} \trn_6,

%\trn_5 \xrightarrow{\scr_3} \trn_6,
%\trn_6 \xrightarrow{\scr_4} \trn_5$

%\item $\loc_1 \xrightarrow{\trn_1} \loc_2$
%\item $\loc_2 \xrightarrow{\trn_2} \loc_2$
%\item $\loc_2 \xrightarrow{\trn_3} \loc_2$
%\item $\loc_2 \xrightarrow{Id} \loc_3$
%\item $\loc_3 \xrightarrow{\trn_4} \loc_3$
%\item $\loc_3 \xrightarrow{Id} \loc_1$

\node         (t1)  {$\loc_1$};
\node         (t2)[right of=t1]  {$\loc_2$};
\node         (t3) [below of=t1]       {$\loc_3$};

\path (t1) edge [line] node {$\trn_1$} (t2)
(t2) edge [loop below] node {$\trn_2$} (t2)
(t2) edge [loop above] node {$\trn_3$} (t2)
(t2) edge [line] node {$Id$} (t3)
(t3) edge [loop below] node {$\trn_4$} (t3)
(t3) edge [line] node {$Id$} (t1);

 % \path (A) edge              node {0,1,L} (B)
 %           edge              node {1,1,R} (C)
    %    (B) edge [loop above] node {1,1,L} (B)
   %         edge              node {0,1,L} (C)
     %   (C) edge              node {0,1,L} (D)
    %        edge [bend left]  node {1,0,R} (E)
     %   (D) edge [loop below] node {1,1,R} (D)
     %       edge              node {0,1,R} (A)
     %   (E) edge [bend left]  node {1,0,R} (A);
\end{tikzpicture}\hspace*{1cm}\begin{tikzpicture}[scale=0.5, node distance = 1.5cm, auto]

%$\trn_1 \xrightarrow{\scr_1} \trn_1,
%\trn_2 \xrightarrow{\scr_2} \trn_2,
%\trn_1 \xrightarrow{\scr_1} \trn_4,
%\trn_2 \xrightarrow{\scr_2} \trn_3,
%\trn_3 \xrightarrow{\scr_3} \trn_5,
%\trn_3 \xrightarrow{\scr_3} \trn_6,
%\trn_4 \xrightarrow{\scr_4} \trn_5,
%\trn_4 \xrightarrow{\scr_4} \trn_6,
%\trn_5 \xrightarrow{\scr_3} \trn_5,
%\trn_6 \xrightarrow{\scr_4} \trn_6,

%\trn_5 \xrightarrow{\scr_3} \trn_6,
%\trn_6 \xrightarrow{\scr_4} \trn_5$

%\item $\loc_1 \xrightarrow{\trn_1} \loc_2$
%\item $\loc_2 \xrightarrow{\trn_2} \loc_2$
%\item $\loc_2 \xrightarrow{\trn_3} \loc_2$
%\item $\loc_2 \xrightarrow{Id} \loc_3$
%\item $\loc_3 \xrightarrow{\trn_4} \loc_3$
%\item $\loc_3 \xrightarrow{Id} \loc_1$

%\item $\loc_1 \xrightarrow{\trn_1} \loc_{2a}$
%\item $\loc_{2a} \xrightarrow{\scr} \loc_{2b}$

%\item $\loc_{2b} \xrightarrow{Id} \loc_{2^\prime}$
%\item $\loc_{2b} \xrightarrow{\trn_2} \loc_{2^\prime}$
%\item $\loc_{2b} \xrightarrow{\trn_3} \loc_{2^\prime}$

%\item $\loc_{2^\prime} \xrightarrow{Id} \loc_{3a}$
%\item $\loc_{3a} \xrightarrow{\scr} \loc_{3b}$
%\item $\loc_{3b} \xrightarrow{Id} \loc_1$


\node         (t1)  {$\loc_1$};
\node         (t2a)[right of=t1]  {$\loc_{2a}$};
\node         (t2b)[below of=t2a]  {$\loc_{2b}$};
\node         (t2d)[below of=t2b]  {$\loc_{2^\prime}$};
\node         (t3a) [left of=t2d]       {$\loc_{3a}$};
\node         (t3b) [left of=t2b]       {$\loc_{3b}$};

\path (t1) edge [line] node {$\trn_1$} (t2a)
(t2a) edge [line] node {$\scr$} (t2b)
(t2b) edge [-latex, bend left] node[right] {$Id$} (t2d)
(t2b) edge [line] node[left, xshift=1.5mm] {$\trn_2$} (t2d)
(t2b) edge [-latex, bend right] node[left] {$\trn_3$} (t2d)
(t2d) edge [line] node {$Id$} (t3a)
(t3a) edge [line] node {$\scr$} (t3b)
(t3b) edge [line] node {$Id$} (t1);

 % \path (A) edge              node {0,1,L} (B)
 %           edge              node {1,1,R} (C)
    %    (B) edge [loop above] node {1,1,L} (B)
   %         edge              node {0,1,L} (C)
     %   (C) edge              node {0,1,L} (D)
    %        edge [bend left]  node {1,0,R} (E)
     %   (D) edge [loop below] node {1,1,R} (D)
     %       edge              node {0,1,R} (A)
     %   (E) edge [bend left]  node {1,0,R} (A);
\end{tikzpicture}


